An Adaptive Parallel Arc-Length Method

Parallel computing is omnipresent in today's scientific computer landscape, starting at multicore processors in desktop computers up to massively parallel clusters. While domain decomposition methods have a long tradition in computational mechanics to decompose spatial problems into multiple subproblems that can be solved in parallel, advancing solution schemes for dynamics or quasi-statics are inherently serial processes. For quasi-static simulations, however, there is no accumulating 'time' discretization error, hence an alternative approach is required. In this paper, we present an Adaptive Parallel Arc-Length Method (APALM). By using a domain parametrization of the arc-length instead of time, the multi-level error for the arc-length parametrization is formed by the load parameter and the solution norm. By applying local refinements in the arc-length parameter, the APALM refines solutions where the non-linearity in the load-response space is maximal. The concept is easily extended for bifurcation problems. The performance of the method is demonstrated using isogeometric Kirchhoff-Love shells on problems with snap-through and pitch-fork instabilities. It can be concluded that the adaptivity of the method works as expected and that a relatively coarse approximation of the serial initialization can already be used to produce a good approximation in parallel.

==> Figures/ALM.pgf <==
\begin{tikzpicture}[scale=1.5]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (O) -- (5,0) node [midway,below] {Load $\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{Solution $\Vert \vb*{u}(t)\Vert$};

\draw plot[smooth,tension=1] coordinates {(0,1) (2,2) (3,1)  (4.5,2)};

\draw[-latex](4.0,2.5)node[above,scale=1]{$G(\vb*{u},\lambda)=0$} to[out=-90,in=120] (4.2,1.69);
\draw[-latex](0.75,2.5)node[above,scale=1]{$f(\Delta\vb*{u},\Delta\lambda)=0$} to[out=-90,in=60] (0.5,1.87);

\coordinate (p0) at (0,1);
\coordinate (p1) at (0.82,1.58);
\coordinate (p2) at (1.74,1.97);
\coordinate (p3) at (2.58,1.39);
\coordinate (p4) at (3.55,1.17);
\coordinate (p5) at (4.32,1.8);


{
  \draw (p0) circle [radius=0.1];
}
{
  \draw[color=black!60,thin,densely dotted] let \p1 = (p0) in ([shift=(110:1)]\x1,\y1) arc (110:-110:1);
  \draw (p1) circle [radius=0.1];
}
{
  \draw[color=black!70,thin,densely dotted] (p1) circle [radius=1];
  \draw (p2) circle [radius=0.1];
}
{
  \draw[color=black!80,thin,densely dotted] (p2) circle [radius=1];
  \draw (p3) circle [radius=0.1];
}
{
  \draw[color=black!90,thin,densely dotted] (p3) circle [radius=1];
  \draw (p4) circle [radius=0.1];
}
{
  \draw[color=black!100,thin,densely dotted] (p4) circle [radius=1];
  \draw (p5) circle [radius=0.1];
}
\end{tikzpicture}

==> Figures/ALMCrisfield.pgf <==
\begin{tikzpicture}[scale=1.5]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (O) -- (5,0) node [midway,below] {Load $\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{Solution $\Vert \vb*{u}(t)\Vert$};

\draw plot[smooth,tension=1] coordinates {(0,1) (2,2) (3,1)  (4.5,2)};

\draw[-latex](4.0,2.5)node[above,scale=1]{$G(\vb*{u},\lambda)=0$} to[out=-90,in=120] (4.2,1.69);
\draw[-latex](0.75,2.5)node[above,scale=1]{$f(\Delta\vb*{u},\Delta\lambda)=0$} to[out=-90,in=60] (0.5,1.87);

\coordinate (p0) at (0,1);
\coordinate (p1) at (0.82,1.58);
\coordinate (p2) at (1.74,1.97);
\coordinate (p3) at (2.58,1.39);
\coordinate (p4) at (3.55,1.17);
\coordinate (p5) at (4.32,1.8);


{
  \draw (p0) circle [radius=0.1];
}
{
  \draw[color=black!60,thin,densely dotted] let \p1 = (p0) in ([shift=(110:1)]\x1,\y1) arc (110:-110:1);
  \draw (p1) circle [radius=0.1];
}
{
  \draw[color=black!70,thin,densely dotted] (p1) circle [radius=1];
  \draw (p2) circle [radius=0.1];
}
{
  \draw[color=black!80,thin,densely dotted] (p2) circle [radius=1];
  \draw (p3) circle [radius=0.1];
}
{
  \draw[color=black!90,thin,densely dotted] (p3) circle [radius=1];
  \draw (p4) circle [radius=0.1];
}
{
  \draw[color=black!100,thin,densely dotted] (p4) circle [radius=1];
  \draw (p5) circle [radius=0.1];
}
\end{tikzpicture}

==> Figures/ALM_arclengthcontrol.pgf <==
\begin{tikzpicture}[scale=0.8]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (O) -- (5,0) node [midway,below] {Load $\lambda$};
\draw[-latex] (0,0) -- (0,4.0) node [midway,above ,rotate=90]{$\Vert \vb*{u}(t)\Vert$};

\draw plot[smooth,tension=1] coordinates {(0,1.5) (2,2.5) (2.5,1.5) (1.5,0.5) (3,0.5) (4.5,1.5)};

\draw[-latex](4.0,2.0)node[above,scale=1]{$G(\vb*{u},\lambda)=0$}
        to[out=-60,in=120] (4.2,1.2);
\draw[-latex](0.75,2.5)node[above,scale=1]{$f(\Delta\vb*{u},\Delta\lambda)=0$} to[out=-90,in=60] (0.5,1.87);

\coordinate (p0) at (0,1.5);
\coordinate (p1) at (0.83,2.04);
\coordinate (p2) at (1.75,2.45);
\coordinate (p3) at (2.57,1.865);
\coordinate (p4) at (2.07,0.99);

\node at (0,1.5) {$\circ$};
\draw[color=black!20,thin,densely dashed] (0,1.5) circle [radius=1];
\node at (p1) {$\circ$};
\draw[color=black!40,thin,densely dashed] (p1) circle [radius=1];
\node at (p2) {$\circ$};
\draw[color=black!60,thin,densely dashed] (p2) circle [radius=1];
\node at (p3) {$\circ$};
\draw[color=black!80,thin,densely dashed] (p3) circle [radius=1];
\node at (p4) {$\circ$};
\draw[color=black!100,thin] (p4) circle [radius=1];
\end{tikzpicture}


==> Figures/ALM_displacementcontrol.pgf <==
\begin{tikzpicture}[scale=0.8]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (O) -- (5,0) node [midway,below] {Load $\lambda$};
\draw[-latex] (0,0) -- (0,4.0) node [midway,above ,rotate=90]{$\Vert \vb*{u}(t)\Vert$};

\draw plot[smooth,tension=1] coordinates {(0,1.5) (2,2.5) (2.5,1.5) (1.5,0.5) (3,0.5) (4.5,1.5)};

\draw[-latex](4.0,2.0)node[above,scale=1]{$G(\vb*{u},\lambda)=0$}
        to[out=-60,in=120] (4.2,1.2);

\foreach \y in {1.5,1.8,...,2.41}{
\draw[dotted](0,\y) -- (4,\y);
}
\draw[dashed](0,2.7) -- node[above]{?}(4,2.7);

\coordinate (p0) at (0.0,1.5);
\coordinate (p1) at (0.46,1.8);
\coordinate (p2) at (0.94,2.1);
\coordinate (p3) at (1.572,2.4);

\foreach \k in {0,1,...,3}{\node at (p\k){$\circ$};}
\end{tikzpicture}


==> Figures/ALM_loadcontrol.pgf <==
\begin{tikzpicture}[scale=0.8]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (O) -- (5,0) node [midway,below] {Load $\lambda$};
\draw[-latex] (0,0) -- (0,4.0) node [midway,above ,rotate=90]{$\Vert \vb*{u}(t)\Vert$};

\draw plot[smooth,tension=1] coordinates {(0,1.5) (2,2.5) (2.5,1.5) (1.5,0.5) (3,0.5) (4.5,1.5)};

\draw[-latex](4.0,2.0)node[above,scale=1]{$G(\vb*{u},\lambda)=0$}
        to[out=-60,in=120] (4.2,1.2);

\foreach \x in {0,0.4,...,2.4}{
\draw[dotted](\x,0) -- (\x,4);
}
\draw[dashed](2.8,0) -- node[right]{?}(2.8,4);

\coordinate (p0) at (0.0,1.5);
\coordinate (p1) at (0.4,1.77);
\coordinate (p2) at (0.8,2.03);
\coordinate (p3) at (1.2,2.24);
\coordinate (p4) at (1.6,2.4);
\coordinate (p5) at (2.0,2.5);
\coordinate (p6) at (2.4,2.4);

\foreach \k in {0,1,...,6}{\node at (p\k){$\circ$};}
\end{tikzpicture}


==> Figures/APALM_it0.pgf <==
\begin{tikzpicture}[scale=1.5,every node/.style={inner sep=10}]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (0,0) -- (5,0) node [right] {$\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{$\Vert \mathbf{u}(t)\Vert$};

\draw[-latex] (0,-0.8) -- (5,-0.8)node [right] {$s$};
\draw[-latex] (0,-2) -- (5,-2)node [right] {$\xi$};
\draw (0,-2.1) -- (0,-1.9) node(xi0)[midway,inner sep=0]{};
\draw (4.5,-2.1) -- (4.5,-1.9) node(xi1)[midway,inner sep=0]{};
\node[above] at (xi0) {0};
\node[above] at (xi1) {1};

\draw[black!20] plot[smooth,tension=1] coordinates {(0,1) (2,2) (3,1)  (4.5,2)};

\draw[-latex](4.0,2.5)node[above,scale=1]{$G(\mathbf{u},\lambda)=0$} to[out=-90,in=120] (4.2,1.69);

\coordinate (p0) at (0,1);
\coordinate (p1) at (0.82,1.58);
\coordinate (p2) at (1.74,1.97);
\coordinate (p3) at (2.58,1.39);
\coordinate (p4) at (3.55,1.17);
% \coordinate (p5) at (4.32,1.8);

\draw (p0) circle [radius=0.1];
\draw (p1) circle [radius=0.1];
\draw (p2) circle [radius=0.1];
\draw (p3) circle [radius=0.1];
% \draw (p4) circle [radius=0.1];
% \draw (p5) circle [radius=0.1];

%%
\draw[fill=white] let \p1 = (p0) in (\x1,-0.8) circle [radius=0.1];
\draw[fill=white] let \p1 = (p1) in (\x1+5,-0.8) circle [radius=0.1];
\draw[fill=white] let \p1 = (p2) in (\x1+7,-0.8) circle [radius=0.1];
\draw[fill=white] let \p1 = (p3) in (\x1+14,-0.8) circle [radius=0.1];
\draw[fill=white] let \p1 = (p4) in (\x1+16,-0.8) circle [radius=0.1];

\draw (1.125,-2.1) -- (1.125,-1.9) node(xi025)[midway,inner sep=0]{};
\draw (2.25,-2.1) -- (2.25,-1.9) node(xi050)[midway,inner sep=0]{};
\draw (3.375,-2.1) -- (3.375,-1.9) node(xi075)[midway,inner sep=0]{};
\node[above] at (xi025) {0.25};
\node[above] at (xi050) {0.50};
\node[above] at (xi075) {0.75};

\draw[dotted] let \p1 = (p0) in (p0) -- (\x1,-0.8) -- (xi0);
\draw[dotted] let \p1 = (p1) in (p1) -- (\x1+5,-0.8) -- (xi025);
\draw[dotted] let \p1 = (p2) in (p2) -- (\x1+7,-0.8) -- (xi050);
\draw[dotted] let \p1 = (p3) in (p3) -- (\x1+14,-0.8) -- (xi075);
\draw[dotted] let \p1 = (p4) in (p4) -- (\x1+16,-0.8) -- (xi1);


{
  \draw (p0) circle [radius=0.1];
}
{
  \draw[color=black!60,thin,densely dotted] let \p1 = (p0) in ([shift=(110:1)]\x1,\y1) arc (110:-110:1);
  \draw (p1) circle [radius=0.1];
}
{
  \draw[color=black!70,thin,densely dotted] (p1) circle [radius=1];
  \draw (p2) circle [radius=0.1];
}
{
  \draw[color=black!80,thin,densely dotted] (p2) circle [radius=1];
  \draw (p3) circle [radius=0.1];
}
{
  \draw[color=black!90,thin,densely dotted] (p3) circle [radius=1];
  \draw (p4) circle [radius=0.1];
}

\draw[densely dashed] (p0)--(p1)--(p2)--(p3)--(p4);


\end{tikzpicture}

==> Figures/APALM_it1.pgf <==
\begin{tikzpicture}[scale=1.5,every node/.style={inner sep=10}]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (0,0) -- (5,0) node [right] {$\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{$\Vert \mathbf{u}(t)\Vert$};

\draw[-latex] (0,-0.8) -- (5,-0.8)node [right] {$s$};
\draw[-latex] (0,-2) -- (5,-2)node [right] {$\xi$};
\draw (0,-2.1) -- (0,-1.9) node(xi0)[midway,inner sep=0]{};
\draw (4.5,-2.1) -- (4.5,-1.9) node(xi1)[midway,inner sep=0]{};
\node[above] at (xi0) {0};
\node[above] at (xi1) {1};

\draw[black!20] plot[smooth,tension=1] coordinates {(0,1) (2,2) (3,1)  (4.5,2)};

\draw[-latex](4.0,2.5)node[above,scale=1]{$G(\mathbf{u},\lambda)=0$} to[out=-90,in=120] (4.2,1.69);

\coordinate (p0) at (0,1);
\coordinate (p1) at (0.82,1.58);
\coordinate (p2) at (1.74,1.97);
\coordinate (p3) at (2.58,1.39);
\coordinate (p4) at (3.55,1.17);
\coordinate (p5) at (4.32,1.8);

\draw (p0) circle [radius=0.1];
\draw (p1) circle [radius=0.1];
\draw (p2) circle [radius=0.1];
\draw (p3) circle [radius=0.1];
\draw (p4) circle [radius=0.1];
% \draw (p5) circle [radius=0.1];

%%
\draw[fill=white] let \p1 = (p0) in (\x1,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p0) in (\x1,-0.8) -- (p0);
\draw[fill=white] let \p1 = (p1) in (\x1+5,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p1) in (\x1+5,-0.8) -- (p1);
\draw[fill=white] let \p1 = (p2) in (\x1+7,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p2) in (\x1+7,-0.8) -- (p2);
\draw[fill=white] let \p1 = (p3) in (\x1+14,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p3) in (\x1+14,-0.8) -- (p3);
\draw[fill=white] let \p1 = (p4) in (\x1+16,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p4) in (\x1+16,-0.8) -- (p4);

\draw (1.125,-2.1) -- (1.125,-1.9) node(xi025)[midway,inner sep=0]{};
\draw (2.25,-2.1) -- (2.25,-1.9) node(xi050)[midway,inner sep=0]{};
\draw (3.375,-2.1) -- (3.375,-1.9) node(xi075)[midway,inner sep=0]{};
\node[above] at (xi025) {0.25};
\node[above] at (xi050) {0.50};
\node[above] at (xi075) {0.75};

\draw[dotted] let \p1 = (p0) in (\x1,-0.8) -- (xi0);
\draw[dotted] let \p1 = (p1) in (\x1+5,-0.8) -- (xi025);
\draw[dotted] let \p1 = (p2) in (\x1+7,-0.8) -- (xi050);
\draw[dotted] let \p1 = (p3) in (\x1+14,-0.8) -- (xi075);
\draw[dotted] let \p1 = (p4) in (\x1+16,-0.8) -- (xi1);
%% Refinement

\coordinate (p01) at (0.4,1.31);
\coordinate (p02) at (0.82,1.58);
\coordinate (p11) at (1.26,1.81);
\coordinate (p12) at (1.73,1.97);
\coordinate (p21) at (2.25,1.96);
\coordinate (p22) at (2.54,1.55);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 01
\draw[color=gray,thin,densely dotted] let \p1 = (p0) in ([shift=(130:0.5)]\x1,\y1) arc (130:-130:0.5);
\draw[fill=gray,fill opacity=0.5]  (p01) circle [radius=0.05];
\draw[densely dashed] (p0)--(p01);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p01) in (\x1+2.5,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p01) in (\x1+2.5,-0.8) -- (p01);
% Plot on parametric axis
\draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi0125)[midway,inner sep=0]{};
\node[above] at (xi0125) {0.125};
\draw[dotted] let \p1 = (p01) in (\x1+2.5,-0.8) -- (xi0125);

% \draw[color=gray,thin,densely dotted] (p01) circle [radius=0.5];
%% point 02
% \draw[fill=gray,fill opacity=0.5]  (p02) circle [radius=0.05];
% \draw[densely dashed] (p01)--(p02);
% \draw[fill=gray,fill opacity=0.5] let \p1 = (p02) in (\x1+5,-0.8) circle [radius=0.05];
% % on curve axis
% \draw[dotted] let \p1 = (p02) in (\x1+5,-0.8) -- (p02);
% % Plot on parametric axis
% \draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi025)[midway,inner sep=0]{};
% \node[above] at (xi025) {0.125};
% \draw[dotted] let \p1 = (p01) in (\x1+5,-0.8) -- (xi025);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 11
\draw[color=gray,thin,densely dotted] (p1) circle [radius=0.5];
\draw[fill=gray,fill opacity=0.5]  (p11) circle [radius=0.05];
\draw[densely dashed] (p1)--(p11);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p11) in (\x1+6,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p11) in (\x1+6,-0.8) -- (p11);
% Plot on parametric axis
\draw (1.6875,-2.1) -- (1.6875,-1.9) node(xi0375)[midway,inner sep=0]{};
\node[above] at (xi0375) {0.375};
\draw[dotted] let \p1 = (p11) in (\x1+6,-0.8) -- (xi0375);

% \draw[color=gray,thin,densely dotted] (p11) circle [radius=0.5];
%% point 12
% \draw[fill=gray,fill opacity=0.5]  (p12) circle [radius=0.05];
% \draw[densely dashed] (p11)--(p12);
% \draw[fill=gray,fill opacity=0.5] let \p1 = (p12) in (\x1+7,-0.8) circle [radius=0.05];
% % on curve axis
% \draw[dotted] let \p1 = (p02) in (\x1+5,-0.8) -- (p02);
% % Plot on parametric axis
% \draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi025)[midway,inner sep=0]{};
% \node[above] at (xi025) {0.125};
% \draw[dotted] let \p1 = (p01) in (\x1+5,-0.8) -- (xi025);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 21
\draw[color=gray,thin,densely dotted] (p2) circle [radius=0.5];
\draw[fill=gray,fill opacity=0.5]  (p21) circle [radius=0.05];
\draw[densely dashed] (p2)--(p21);

% \draw[color=gray,thin,densely dotted] (p21) circle [radius=0.5];
% %% point 22
% \draw[fill=gray,fill opacity=0.5]  (p22) circle [radius=0.05];
% \draw[densely dashed] (p21)--(p22);

% \node[above right,inner sep=2] at (p22) {\textcolor{red}{\textbf{!}}};


% \draw[color=gray,thin,densely dotted] (p1) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p11) circle [radius=0.05];
% \draw[color=gray,thin,densely dotted] (p11) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p12) circle [radius=0.05];
% \draw[densely dashed] (p1)--(p11);
% \draw[densely dashed] (p11)--(p12);

% \draw[color=gray,thin,densely dotted] (p2) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p21) circle [radius=0.05];
% \draw[color=gray,thin,densely dotted] (p21) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p22) circle [radius=0.05];
% \draw[densely dashed] (p2)--(p21);
% \draw[densely dashed] (p21)--(p22);



% \draw (p5) circle [radius=0.1];

\end{tikzpicture}

==> Figures/APALM_it2.pgf <==
\begin{tikzpicture}[scale=1.5,every node/.style={inner sep=10}]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (0,0) -- (5,0) node [right] {$\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{$\Vert \mathbf{u}(t)\Vert$};

\draw[-latex] (0,-0.8) -- (5,-0.8)node [right] {$s$};
\draw[-latex] (0,-2) -- (5,-2)node [right] {$\xi$};
\draw (0,-2.1) -- (0,-1.9) node(xi0)[midway,inner sep=0]{};
\draw (4.5,-2.1) -- (4.5,-1.9) node(xi1)[midway,inner sep=0]{};
\node[above] at (xi0) {0};
\node[above] at (xi1) {1};

\draw[black!20] plot[smooth,tension=1] coordinates {(0,1) (2,2) (3,1)  (4.5,2)};

\draw[-latex](4.0,2.5)node[above,scale=1]{$G(\mathbf{u},\lambda)=0$} to[out=-90,in=120] (4.2,1.69);

\coordinate (p0) at (0,1);
\coordinate (p1) at (0.82,1.58);
\coordinate (p2) at (1.74,1.97);
\coordinate (p3) at (2.58,1.39);
\coordinate (p4) at (3.55,1.17);
\coordinate (p5) at (4.32,1.8);

\draw (p0) circle [radius=0.1];
\draw (p1) circle [radius=0.1];
\draw (p2) circle [radius=0.1];
\draw (p3) circle [radius=0.1];
\draw (p4) circle [radius=0.1];
% \draw (p5) circle [radius=0.1];

%%
\draw[fill=white] let \p1 = (p0) in (\x1,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p0) in (\x1,-0.8) -- (p0);
\draw[fill=white] let \p1 = (p1) in (\x1+5,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p1) in (\x1+5,-0.8) -- (p1);
\draw[fill=white] let \p1 = (p2) in (\x1+7,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p2) in (\x1+7,-0.8) -- (p2);
\draw[fill=white] let \p1 = (p3) in (\x1+14,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p3) in (\x1+14,-0.8) -- (p3);
\draw[fill=white] let \p1 = (p4) in (\x1+16,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p4) in (\x1+16,-0.8) -- (p4);

\draw (1.125,-2.1) -- (1.125,-1.9) node(xi025)[midway,inner sep=0]{};
\draw (2.25,-2.1) -- (2.25,-1.9) node(xi050)[midway,inner sep=0]{};
\draw (3.375,-2.1) -- (3.375,-1.9) node(xi075)[midway,inner sep=0]{};
\node[above] at (xi025) {0.25};
\node[above] at (xi050) {0.50};
\node[above] at (xi075) {0.75};

\draw[dotted] let \p1 = (p0) in (\x1,-0.8) -- (xi0);
\draw[dotted] let \p1 = (p1) in (\x1+5,-0.8) -- (xi025);
\draw[dotted] let \p1 = (p2) in (\x1+7,-0.8) -- (xi050);
\draw[dotted] let \p1 = (p3) in (\x1+14,-0.8) -- (xi075);
\draw[dotted] let \p1 = (p4) in (\x1+16,-0.8) -- (xi1);
%% Refinement

\coordinate (p01) at (0.4,1.31);
\coordinate (p02) at (0.82,1.58);
\coordinate (p11) at (1.26,1.81);
\coordinate (p12) at (1.73,1.97);
\coordinate (p21) at (2.25,1.96);
\coordinate (p22) at (2.54,1.55);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 01
% \draw[color=gray,thin,densely dotted] let \p1 = (p0) in ([shift=(130:0.5)]\x1,\y1) arc (130:-130:0.5);
\draw[fill=gray,fill opacity=0.5]  (p01) circle [radius=0.05];
\draw[densely dashed] (p0)--(p01);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p01) in (\x1+2.5,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p01) in (\x1+2.5,-0.8) -- (p01);
% Plot on parametric axis
\draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi0125)[midway,inner sep=0]{};
\node[above] at (xi0125) {0.125};
\draw[dotted] let \p1 = (p01) in (\x1+2.5,-0.8) -- (xi0125);

\draw[color=gray,thin,densely dotted] (p01) circle [radius=0.5];
% point 02
\draw[fill=gray,fill opacity=0.5]  (p02) circle [radius=0.05];
\draw[densely dashed] (p01)--(p02);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p02) in (\x1+5,-0.8) circle [radius=0.05];
% % on curve axis
% \draw[dotted] let \p1 = (p02) in (\x1+5,-0.8) -- (p02);
% Plot on parametric axis
% \draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi025)[midway,inner sep=0]{};
% \node[above] at (xi025) {0.25};
% \draw[dotted] let \p1 = (p01) in (\x1+5,-0.8) -- (xi025);

\node[left,inner sep=2] at (p02) {\textcolor{green}{\textbf{$\checkmark$}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 11
% \draw[color=gray,thin,densely dotted] (p1) circle [radius=0.5];
\draw[fill=gray,fill opacity=0.5]  (p11) circle [radius=0.05];
\draw[densely dashed] (p1)--(p11);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p11) in (\x1+6,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p11) in (\x1+6,-0.8) -- (p11);
% Plot on parametric axis
\draw (1.6875,-2.1) -- (1.6875,-1.9) node(xi0375)[midway,inner sep=0]{};
\node[above] at (xi0375) {0.375};
\draw[dotted] let \p1 = (p11) in (\x1+6,-0.8) -- (xi0375);

\draw[color=gray,thin,densely dotted] (p11) circle [radius=0.5];
% point 12
\draw[fill=gray,fill opacity=0.5]  (p12) circle [radius=0.05];
\draw[densely dashed] (p11)--(p12);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p12) in (\x1+7,-0.8) circle [radius=0.05];
% % on curve axis
% \draw[dotted] let \p1 = (p02) in (\x1+5,-0.8) -- (p02);
% Plot on parametric axis
% \draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi025)[midway,inner sep=0]{};
% \node[above] at (xi025) {0.125};
% \draw[dotted] let \p1 = (p01) in (\x1+5,-0.8) -- (xi025);

\node[left,inner sep=2] at (p12) {\textcolor{green}{\textbf{$\checkmark$}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 21
% \draw[color=gray,thin,densely dotted] (p2) circle [radius=0.5];
\draw[fill=gray,fill opacity=0.5]  (p21) circle [radius=0.05];
\draw[densely dashed] (p2)--(p21);

\draw[color=gray,thin,densely dotted] (p21) circle [radius=0.5];
%% point 22
\draw[fill=gray,fill opacity=0.5]  (p22) circle [radius=0.05];
\draw[densely dashed] (p21)--(p22);

\node[above right,inner sep=2] at (p22) {\textcolor{red}{\textbf{!}}};


% \draw (p5) circle [radius=0.1];

\end{tikzpicture}

==> Figures/APALM_it3.pgf <==
\begin{tikzpicture}[scale=1.5,every node/.style={inner sep=10}]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (0,0) -- (5,0) node [right] {$\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{$\Vert \mathbf{u}(t)\Vert$};

\draw[-latex] (0,-0.8) -- (5,-0.8)node [right] {$s$};
\draw[-latex] (0,-2) -- (5,-2)node [right] {$\xi$};
\draw (0,-2.1) -- (0,-1.9) node(xi0)[midway,inner sep=0]{};
\draw (4.5,-2.1) -- (4.5,-1.9) node(xi1)[midway,inner sep=0]{};
\node[above] at (xi0) {0};
\node[above] at (xi1) {1};

\draw[black!20] plot[smooth,tension=1] coordinates {(0,1) (2,2) (3,1)  (4.5,2)};

\draw[-latex](4.0,2.5)node[above,scale=1]{$G(\mathbf{u},\lambda)=0$} to[out=-90,in=120] (4.2,1.69);

\coordinate (p0) at (0,1);
\coordinate (p1) at (0.82,1.58);
\coordinate (p2) at (1.74,1.97);
\coordinate (p3) at (2.58,1.39);
\coordinate (p4) at (3.55,1.17);
\coordinate (p5) at (4.32,1.8);

\draw (p0) circle [radius=0.1];
\draw (p1) circle [radius=0.1];
\draw (p2) circle [radius=0.1];
\draw (p3) circle [radius=0.1];
\draw (p4) circle [radius=0.1];
% \draw (p5) circle [radius=0.1];

%%
\draw[fill=white] let \p1 = (p0) in (\x1,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p0) in (\x1,-0.8) -- (p0);
\draw[fill=white] let \p1 = (p1) in (\x1+5,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p1) in (\x1+5,-0.8) -- (p1);
\draw[fill=white] let \p1 = (p2) in (\x1+7,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p2) in (\x1+7,-0.8) -- (p2);
\draw[fill=red!20] let \p1 = (p3) in (\x1+20,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p3) in (\x1+20,-0.8) -- (p3);
\draw[fill=red!20] let \p1 = (p4) in (\x1+25,-0.8) circle [radius=0.1];
\draw[dotted] let \p1 = (p4) in (\x1+25,-0.8) -- (p4);

\draw (1.125,-2.1) -- (1.125,-1.9) node(xi025)[midway,inner sep=0]{};
\draw (2.25,-2.1) -- (2.25,-1.9) node(xi050)[midway,inner sep=0]{};
\draw (3.375,-2.1) -- (3.375,-1.9) node(xi075)[midway,inner sep=0]{};
\node[above] at (xi025) {0.25};
\node[above] at (xi050) {0.50};
\node[above] at (xi075) {0.75};

\draw[dotted] let \p1 = (p0) in (\x1,-0.8) -- (xi0);
\draw[dotted] let \p1 = (p1) in (\x1+5,-0.8) -- (xi025);
\draw[dotted] let \p1 = (p2) in (\x1+7,-0.8) -- (xi050);
\draw[dotted] let \p1 = (p3) in (\x1+20,-0.8) -- (xi075);
\draw[dotted] let \p1 = (p4) in (\x1+25,-0.8) -- (xi1);
%% Refinement

\coordinate (p01) at (0.4,1.31);
\coordinate (p02) at (0.82,1.58);
\coordinate (p11) at (1.26,1.81);
\coordinate (p12) at (1.73,1.97);
\coordinate (p21) at (2.25,1.96);
\coordinate (p22) at (2.54,1.55);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 01
% \draw[color=gray,thin,densely dotted] let \p1 = (p0) in ([shift=(130:0.5)]\x1,\y1) arc (130:-130:0.5);
\draw[fill=gray,fill opacity=0.5]  (p01) circle [radius=0.05];
\draw[color=gray,thin,densely dotted] (p01) circle [radius=0.5];
\draw[densely dashed] (p0)--(p01);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p01) in (\x1+2.5,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p01) in (\x1+2.5,-0.8) -- (p01);
% Plot on parametric axis
\draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi0125)[midway,inner sep=0]{};
% \node[above] at (xi0125) {0.125};
\draw[dotted] let \p1 = (p01) in (\x1+2.5,-0.8) -- (xi0125);

%% point 02
\draw[fill=gray,fill opacity=0.5]  (p02) circle [radius=0.05];
\draw[densely dashed] (p01)--(p02);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p02) in (\x1+5,-0.8) circle [radius=0.05];
% % on curve axis
% \draw[dotted] let \p1 = (p02) in (\x1+5,-0.8) -- (p02);
% % Plot on parametric axis
% \draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi025)[midway,inner sep=0]{};
% \node[above] at (xi025) {0.125};
% \draw[dotted] let \p1 = (p01) in (\x1+5,-0.8) -- (xi025);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 11
% \draw[color=gray,thin,densely dotted] (p1) circle [radius=0.5];
\draw[fill=gray,fill opacity=0.5]  (p11) circle [radius=0.05];
\draw[color=gray,thin,densely dotted] (p11) circle [radius=0.5];
\draw[densely dashed] (p1)--(p11);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p11) in (\x1+6,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p11) in (\x1+6,-0.8) -- (p11);
% Plot on parametric axis
\draw (1.6875,-2.1) -- (1.6875,-1.9) node(xi0375)[midway,inner sep=0]{};
% \node[above] at (xi0375) {0.375};
\draw[dotted] let \p1 = (p11) in (\x1+6,-0.8) -- (xi0375);

%% point 12
\draw[fill=gray,fill opacity=0.5]  (p12) circle [radius=0.05];
\draw[densely dashed] (p11)--(p12);
\draw[fill=gray,fill opacity=0.5] let \p1 = (p12) in (\x1+7,-0.8) circle [radius=0.05];
% % on curve axis
% \draw[dotted] let \p1 = (p02) in (\x1+5,-0.8) -- (p02);
% % Plot on parametric axis
% \draw (0.5625,-2.1) -- (0.5625,-1.9) node(xi025)[midway,inner sep=0]{};
% \node[above] at (xi025) {0.125};
% \draw[dotted] let \p1 = (p01) in (\x1+5,-0.8) -- (xi025);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% point 21

% \draw[color=gray,thin,densely dotted] (p2) circle [radius=0.5];
\draw[fill=gray,fill opacity=0.5]  (p21) circle [radius=0.05];
\draw[color=gray,thin,densely dotted] (p21) circle [radius=0.5];
\draw[densely dashed] (p2)--(p21);

\draw[fill=red,fill opacity=0.5] let \p1 = (p21) in (\x1+9,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p21) in (\x1+9,-0.8) -- (p21);

%% point 22
\draw[fill=gray,fill opacity=0.5]  (p22) circle [radius=0.05];
\draw[densely dashed] (p21)--(p22);

\draw[fill=red,fill opacity=0.5] let \p1 = (p3) in (\x1+14,-0.8) circle [radius=0.05];
% on curve axis
\draw[dotted] let \p1 = (p3) in (\x1+14,-0.8) -- (p22);

\draw (2.7125,-2.1) -- (2.7125,-1.9) node(xi0375)[midway,inner sep=0]{};
\draw[dotted] let \p1 = (p21) in (\x1+9,-0.8) -- (xi0375);
\draw (3.200,-2.1) -- (3.200,-1.9) node(xi0375)[midway,inner sep=0]{};
\draw[dotted] let \p1 = (p3) in (\x1+14,-0.8) -- (xi0375);

\node[above right,inner sep=2] at (p22) {\textcolor{red}{\textbf{!}}};


% \draw[color=gray,thin,densely dotted] (p1) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p11) circle [radius=0.05];
% \draw[color=gray,thin,densely dotted] (p11) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p12) circle [radius=0.05];
% \draw[densely dashed] (p1)--(p11);
% \draw[densely dashed] (p11)--(p12);
%
% \draw[color=gray,thin,densely dotted] (p2) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p21) circle [radius=0.05];
% \draw[color=gray,thin,densely dotted] (p21) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p22) circle [radius=0.05];
% \draw[densely dashed] (p2)--(p21);
% \draw[densely dashed] (p21)--(p22);

%% UNUSED
% \coordinate (p31) at (2.90,1.01);
% \coordinate (p32) at (3.39,1.09);
% \draw[color=gray,thin,densely dotted] (p3) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p31) circle [radius=0.05];
% \draw[color=gray,thin,densely dotted] (p31) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p32) circle [radius=0.05];
% \draw[densely dashed] (p3)--(p31);
% \draw[densely dashed] (p31)--(p32);
%
% \coordinate (p41) at (3.96,1.45);
% \coordinate (p42) at (4.32,1.8);
% \draw[color=gray,thin,densely dotted] (p4) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p41) circle [radius=0.05];
% \draw[color=gray,thin,densely dotted] (p41) circle [radius=0.5];
% \draw[fill=gray,fill opacity=0.5]  (p42) circle [radius=0.05];
% \draw[densely dashed] (p4)--(p41);
% \draw[densely dashed] (p41)--(p42);

% \draw (p5) circle [radius=0.1];

\end{tikzpicture}

==> Figures/DataStructure.pgf <==
\begin{tikzpicture}%[scale=1.5,every node/.style={inner sep=10}]
\def\N{7}
\def\L{7}
\def\dh{0.1}
\def\hX{0}
\def\hS{0.8}
\def\hL{1.6}
\def\hU{2.4}
\def\hUg{3.2}
\def\dI{0.3}

\def\hI{-1.5}

\pgfmathsetmacro\min{0-0.5)}
\pgfmathsetmacro\max{\L+0.5}

\draw[-latex] (\min,\hS) -- (\max,\hS)node [right] {$s$};
\draw[-latex] (\min,\hX) -- (\max,\hX)node [right] {$\xi$};
\draw[-] (\min,\hL) -- (\max,\hL)node [right] {$l$};
\draw[-] (\min,\hU) -- (\max,\hU)node [right] {$\vb*{w}$};
\draw[-] (\min,\hUg) -- (\max,\hUg)node [right] {$\vb*{w}'$};

\foreach[evaluate={\kmm=int(\k-1)}] \k in {0,...,\N}
{
	\pgfmathsetmacro\x{\k*\L/\N}
	\pgfmathsetmacro\Xi{\k*\L/\N/\L}
	\draw (\x,\hX+\dh) -- node[midway](X\k){} (\x,\hX-\dh);% node[above]{$\xi_{i+\k}$};
	\draw (\x,\hS+\dh) -- node[midway](S\k){} (\x,\hS-\dh);
	\draw (\x,\hL+\dh) -- node[midway](L\k){} (\x,\hL-\dh);
	\draw (\x-\dh,\hU-\dh) rectangle (\x+\dh,\hU+\dh);
	\node[] (U\k) at (\x,\hU){};
	\draw[dashed] (\x-\dh,\hUg-\dh) rectangle (\x+\dh,\hUg+\dh);
	\node[] (Ug\k) at (\x,\hUg){};
	\ifthenelse{\k>0} {\draw[dashed,latex-](Ug\kmm) -- (U\k);}{\draw[dashed,latex-](Ug\k) -- (U\k);}
}

\draw[-latex](X1) to[in=-60,out=60] node[inner sep=1,midway,above right]{$\mathcal{S}(\xi_i)$} (S1);
\draw[latex-](X1) to[in=240,out=-240] node[inner sep=1,midway,above left]{$\Xi(s_i)$} (S1);
\draw[-latex](X2) to[in=-60,out=60] node[inner sep=1,midway,below right]{$\mathcal{L}(\xi_j)$} (L2);
\draw[-latex](X4) to[in=-60,out=60] node[inner sep=1,midway,below right]{$\mathcal{U}(\xi_k)$} (U4);
\draw[-latex](X4) to[in=240,out=-240] node[inner sep=1,midway,below left]{$\mathcal{U}'(\xi_k)$} (Ug4);


\foreach[evaluate={\Ipp=int(\I+1)},count=\c from 0] \I in {2,4}
{
	\draw[ultra thick] (X\I.center)--(X\Ipp.center) node[midway,below]{$A_\c$};
}


\draw[ultra thick,densely dashed] (X0.center)--(X1.center) node[midway,below]{$Q_{m}$};
\draw[ultra thick,densely dashed] (X3.center)--(X4.center) node[midway,below]{$Q_{n}$};

\def\Nsub{3}
\foreach[evaluate={\Ipp=int(\I+1)}] \I in {6}
{
	\pgfmathsetmacro\Nmm{int(\Nsub-1)}
	\pgfmathsetmacro\dhn{\dh*1cm/1pt};
	\foreach[evaluate={\kmm=int(\k-1)}] \k in {1,...,\Nmm}
{
		\draw[red] let \p0 = (X\I), \p1 = (X\Ipp) in (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hX-\dh/2) --  (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hX+\dh/2);
		\draw[red] let \p0 = (S\I), \p1 = (S\Ipp) in (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hS-\dh/2) --  (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hS+\dh/2);
		\draw[red] let \p0 = (L\I), \p1 = (L\Ipp) in (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hL-\dh/2) --  (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hL+\dh/2);
		\draw[red] let \p0 = (U\I), \p1 = (U\Ipp) in (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub-\dhn/2,\hU-\dh/2) rectangle (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub+\dhn/2,\hU+\dh/2);
	\path let \p0 = (U\I), \p1 = (U\Ipp) in node (Un\k) at (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hU){};
		\draw[red,densely dashed] let \p0 = (Ug\I), \p1 = (Ug\Ipp) in (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub-\dhn/2,\hUg-\dh/2) rectangle  (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub+\dhn/2,\hUg+\dh/2);
	\path let \p0 = (Ug\I), \p1 = (Ug\Ipp) in node (Ugn\k) at (\x0+\k*\x1/\Nsub-\k*\x0/\Nsub,\hUg){};

	\ifthenelse{\k>1} 
	{
		\draw[dashed,latex-,red](Ugn\kmm) -- (Un\k);
	}
	{
		\draw[dashed,latex-,red](Ug\I) -- (Un\k);
	}
}

}
\end{tikzpicture}


==> Figures/Frustrum.pgf <==
\begin{tikzpicture}
\def\R{4}
\def\r{2}
    \begin{axis}[
        hide axis,
        width=\linewidth,
        height=\linewidth,
        axis equal image,
        view = {100}{20},
%        scale = 1,
        xmin = -\R-0.5,
        xmax = \R+0.5,
        ymin = -\R-0.5,
        ymax = \R+0.5,
        zmin = 0.0,
        zmax = 3.0,
    ]
        \addplot3[
            surf,
            samples = 50,
%             fill opacity=1,
            samples y = 2,
            domain = 0.5*pi:2*pi,
            domain y = 0:1,
z buffer = sort,
no marks,
mesh/interior colormap={blueblack}{color=(black!20) color=(white)},
colormap ={blueblack}{color=(black!20) color=(white)},
shader=interp,
% opacity=0.5,
point meta=0.5*y*y+2*x*x-0.4*z,
        ](
            {((\y*(\r-\R)+\R)*cos(deg(\x)},
            {(\y*(\r-\R)+\R)*sin(deg(\x))},
            {2*\y}
        );

        \addplot3[
                    surf,
                    samples = 15,
%         fill opacity=0.5,
            samples y = 2,
            domain = 0:0.5*pi,
            domain y = 0:1,
            draw=none,
                    z buffer = sort,
                    no marks,
                    mesh/interior colormap={blueblack}{color=(black!50) color=(white)},
                    colormap ={blueblack}{color=(black!50) color=(white)},
                    shader=interp,
%                     opacity=0.5,
					point meta=0.5*y*y+1*x*x-0.4*z,
        ](
            {((\y*(\r-\R)+\R)*cos(deg(\x)},
            {(\y*(\r-\R)+\R)*sin(deg(\x))},
            {2*\y}
        );

\addplot3[domain=-0.5*pi:0.5*pi, samples=100, samples y=0, no marks, smooth, thick,black](
            {\R*cos(deg(\x)},
            {\R*sin(deg(\x))},
            {0}
    );
\addplot3[domain=-0.5*pi:0.5*pi, samples=100, samples y=0, no marks, smooth, thick,gray](
            {-\R*cos(deg(\x)},
            {-\R*sin(deg(\x))},
            {0}
    );

\addplot3[domain=0:2*pi, samples=100, samples y=0, no marks, smooth, thick,black](
            {\r*cos(deg(\x)},
            {\r*sin(deg(\x))},
            {2}
    );

\foreach \theta in {0.50,0.6,...,2} {

	\edef\x{\r*cos(deg(\theta*3.1415} %sin(deg(#1*3.1415))
	\edef\y{\r*sin(deg(\theta*3.1415} %sin(deg(#1*3.1415))
    \edef
	\temp{
				\noexpand
				\draw [gray,latex-] (axis cs:\x,\y,2) -- (axis cs:\x,\y,3);
			}
    \temp
}
\node[above left] at (axis cs: 0,-\r,3) {$\lambda p$};

\addplot3[domain=0.5*pi:2*pi, samples=100, samples y=0, no marks, smooth, thick,gray](
            {\r*cos(deg(\x)},
            {\r*sin(deg(\x))},
            {3}
    );

\foreach \theta in {0,0.1,...,0.50} {

    \edef\x{\r*cos(deg(\theta*3.1415} %sin(deg(#1*3.1415))
    \edef\y{\r*sin(deg(\theta*3.1415} %sin(deg(#1*3.1415))
    \edef
    \temp{
                \noexpand
                \draw [latex-] (axis cs:\x,\y,2) -- (axis cs:\x,\y,3);
            }
    \temp
}

\addplot3[domain=0:0.5*pi, samples=100, samples y=0, no marks, smooth, thick,black](
            {\r*cos(deg(\x)},
            {\r*sin(deg(\x))},
            {3}
    );

\draw[thick] (axis cs: 0,\R,0) -- (axis cs: 0,\r,2) node[midway,below,]{$\Gamma_1$}; %rotate=-42
\draw[thick] (axis cs: \R,0,0) -- (axis cs: \r,0,2) node[midway,below right,]{$\Gamma_3$}; %rotate=80

% \draw[thick] (axis cs: 0,\R,0) -- (axis cs: \R,0,0) node[midway,above,]{$\Gamma_2$}; %rotate=80
% \draw[thick] (axis cs: \r,0,2) -- (axis cs: 0,\r,2) node[midway,above,]{$\Gamma_4$}; %rotate=80

\node[below] at (axis cs: 0.707*\r,0.707*\r,2) {$\Gamma_2$};
\node[above] at (axis cs: 0.707*\R,0.707*\R,0) {$\Gamma_4$};

\draw[thick] (axis cs: 0,\R,0) -- (axis cs: 0,\r,2);
\draw[thick] (axis cs: \R,0,0) -- (axis cs: \r,0,2);

\draw[latex-latex] (axis cs: 0,0,2) -- (axis cs: -0.707*\r,-0.707*\r,2) node[midway,below]{$R_1$};
\draw[latex-latex] (axis cs: 0,0,0) -- (axis cs: -0.707*\R,-0.707*\R,0) node[midway,below]{$R_2$};

\draw[latex-latex] (axis cs:-0.707*\R-0.5,0.707*\R+0.5,0) -- (axis cs: -0.707*\R-0.5,0.707*\R+0.5,2) node[midway,left]{$H$};
\draw[dashed] (axis cs:-0.707*\R-0.5,0.707*\R+0.5,0) -- (axis cs: 0,0,0);
\draw[dashed] (axis cs:-0.707*\R-0.5,0.707*\R+0.5,2) -- (axis cs: 0,0,2);
\node at (axis cs: 0,0,2) {$\times$};
\node at (axis cs: 0,0,0) {$\times$};

\draw[-latex] (axis cs: -\R+0.5,-\R-0.5,0) -- (axis cs: -\R+0.5,-\R-0.5,1.0) node[left]{$z$};
\draw[-latex] (axis cs: -\R+0.5,-\R-0.5,0) -- (axis cs: -\R+0.5,-\R-0.5+1.0,0) node[above]{$y$};
\draw[-latex] (axis cs: -\R+0.5,-\R-0.5,0) -- (axis cs: -\R+0.5+1.0,-\R-0.5,0) node[below]{$x$};

\end{axis}
\end{tikzpicture}


==> Figures/Lengths_irregular.pgf <==
\begin{tikzpicture}[scale=1.5]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (0,0) -- (5,0) node [right] {$\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{$\Vert \mathbf{u}(\lambda)
\Vert$};

\coordinate (A) at (0.5,1);
\coordinate (B) at (2,2);
\coordinate (C) at (3,1.5);
\coordinate (D) at (1.5,1.8);
\coordinate (E) at (2.78,1.78);
\draw[black!20] plot[smooth,tension=1] coordinates {(A) (B) (C)};
%
% \draw[dotted,black] (A) circle [radius=2.55];
% \draw[dotted,black] (A) circle [radius=1.275];
% \draw[dotted,black] (D) circle [radius=1.275];


\draw[-latex] (0,-0.8) -- (5,-0.8)node [right] {$s$};
\draw[-latex] (0,-2.2) -- (5,-2.2)node [right] {$\xi$};
\draw (0,-2.3) -- (0,-2.1) node(xi0)[midway]{};
\draw (4.0,-2.3) -- (4.0,-2.1) node(xi1)[midway]{};
\draw (1.8,-2.3) -- (1.8,-2.1) node(xi045)[midway]{};
\draw (3.6,-2.3) -- (3.6,-2.1) node(xi090)[midway]{};
\node[above,inner sep=8] at (xi0) {$\xi^\ell_i = \xi^{\ell+1}_0$};
\node[above,inner sep=8] at (xi1) {$\xi^\ell_{i+1}$};
\node[above,inner sep=8] at (xi045) {$\xi^{\ell+1}_1$};
\node[above,inner sep=8] at (xi090) {$\xi^{\ell+1}_N$};

\draw[black] (A) circle [radius=0.1];
\draw[black] (C) circle [radius=0.1];

\draw[fill=white] let \p1 = (xi0) in (\x1,-0.8) node (p0){} circle [radius=0.1];
\draw[fill=white] let \p1 = (xi1) in (\x1+10,-0.8) node (p1){} circle [radius=0.1];
\node[above,inner sep=10] at (p0) {$s^\ell_i$};
\node[above,inner sep=10] at (p1) {$s^\ell_{i+1}$};

\filldraw[draw=black,fill=gray] let \p1 = (xi045) in (\x1,-0.8) node (p045){}  circle [radius=0.05];
\filldraw[draw=black,fill=gray] let \p1 = (xi090) in (\x1,-0.8) node (p090){}  circle [radius=0.05];

%%
\draw[latex-latex] let \p0 = (p0),\p1=(p1) in (\x0,-1.35) -- node[midway,below]{$\Delta L'$} (\x1,-1.35);
\draw[latex-latex] let \p0 = (p0),\p1=(p045) in (\x0,-0.95) -- node[midway,below]{$\frac{\Delta L}{2}$} (\x1,-0.95);
\draw[latex-latex] let \p0 = (p045),\p1=(p090) in (\x0,-0.95) -- node[midway,below]{$\frac{\Delta L}{2}$} (\x1,-0.95);
\draw[latex-latex] let \p0 = (p090),\p1=(p1) in (\x0,-0.95) -- node[midway,below]{$\delta L$} (\x1,-0.95);

\node[above,inner sep=10] at (p045) {$s^{\ell+1}_{1}$};
\node[above,inner sep=10] at (p090) {$s^{\ell+1}_{N}$};


\filldraw[draw=black,fill=gray] (D) circle [radius=0.05];
\filldraw[draw=black,fill=gray] (E) circle [radius=0.05];

\draw[dotted] (A)--(p0);
\draw[dotted] (C)--(p1);
\draw[dotted] (D)--(p045);
\draw[dotted] (E)--(p090);
\draw[dotted] (p0)--(xi0);
\draw[dotted] (p1)--(xi1);
\draw[dotted] (p045)--(xi045);
\draw[dotted] (p090)--(xi090);

\draw[dashed] (A)-- node[midway,inner sep=0](ACm){} (C);
\draw[dashed] (A)-- node[midway,above,inner sep=0]{$\frac{\Delta L}{2}$}(D);
\draw[dashed] (D)-- node[midway,above,inner sep=0]{$\frac{\Delta L}{2}$}(E);
\draw[dashed] (A)-- node[midway,inner sep=0](AEm){}(E);
\draw[dashed] (E)-- node[midway,inner sep=0](ECm){}(C);
\node [](ACl) at (2.3,0.5){$\Delta L$};
\node [](AEl) at (1.4,0.6){$\overline{\Delta L}$};
\node [](ECl) at (3.9,2.0){$\delta L$};
\draw[-latex](ACl) to[out=100,in=-60] (ACm);
\draw[-latex](AEl) to[out=90,in=-100] (AEm);
\draw[-latex](ECl) to[out=180,in=30] (ECm);
\end{tikzpicture}

==> Figures/Lengths_regular.pgf <==
\begin{tikzpicture}[scale=1.5]
\coordinate (O) at (0,0);
\coordinate (X) at (10,0);
\coordinate (Y) at (0,5);
\draw[-latex] (0,0) -- (5,0) node [right] {$\lambda$};
\draw[-latex] (0,0) -- (0,3.0) node [midway,above ,rotate=90]{$\Vert \mathbf{u}(\lambda)
\Vert$};

\coordinate (A) at (0.5,1);
\coordinate (B) at (2,1.55);
\coordinate (C) at (3,1.5);
\coordinate (D) at (1.67,1.47);
\coordinate (E) at (2.95,1.52);
\draw[black!20] plot[smooth,tension=1] coordinates {(A) (B) (C)};

% \draw[dotted,black] (A) circle [radius=2.55];
% \draw[dotted,black] (A) circle [radius=1.275];
% \draw[dotted,black] (D) circle [radius=1.275];


\draw[-latex] (0,-0.8) -- (5,-0.8)node [right] {$s$};
\draw[-latex] (0,-2.2) -- (5,-2.2)node [right] {$\xi$};
\draw (0,-2.3) -- (0,-2.1) node(xi0)[midway]{};
\draw (4.0,-2.3) -- (4.0,-2.1) node(xi1)[midway]{};
\draw (1.975,-2.3) -- (1.975,-2.1) node(xi045)[midway]{};
\draw (3.95,-2.3) -- (3.95,-2.1) node(xi090)[midway]{};
\node[above,inner sep=8] at (xi0) {$\xi^\ell_i = \xi^{\ell+1}_0$};
\node[above,inner sep=8] at (xi1) {$\xi^\ell_{i+1}\approx \xi^{\ell+1}_N$};
\node[above,inner sep=8] at (xi045) {$\xi^{\ell+1}_1$};

\draw[black] (A) circle [radius=0.1];
\draw[black] (C) circle [radius=0.1];

%%
\draw[fill=white] let \p1 = (xi0.center) in (\x1,-0.8) node (p0){} circle [radius=0.1];
\draw[fill=white] let \p1 = (xi1.center) in (\x1,-0.8) node (p1){} circle [radius=0.1];
\node[above,inner sep=10] at (p0) {$s^\ell_i=s^{\ell+1}_0$};
\node[above,inner sep=10] at (p1) {$s^\ell_{i+1}\approx s^{\ell+1}_N$};

\draw[latex-latex] let \p0 = (xi0.center),\p1=(xi1.center) in (\x0,-1.35) -- node[midway,below]{$\Delta L$} (\x1,-1.35);
\draw[latex-latex] let \p0 = (xi0.center),\p1=(xi045.center) in (\x0,-0.95) -- node[midway,below]{$\frac{\Delta L}{2}$} (\x1,-0.95);
\draw[latex-latex] let \p0 = (xi045.center),\p1=(xi090.center) in (\x0,-0.95) -- node[midway,below]{$\frac{\Delta L}{2}$} (\x1,-0.95);
% \draw[latex-latex] let \p0 = (xi090.center),\p1=(xi1.center) in (\x0,-0.95) -- node[midway,below]{$\delta L_u$} (\x1,-0.95);

\filldraw[draw=black,fill=gray] let \p1 = (xi045.center) in (\x1,-0.8) node (p045){}  circle [radius=0.05];
\filldraw[draw=black,fill=white] let \p1 = (xi090.center) in (\x1,-0.8) node (p090){}  circle [radius=0.05];

\node[above,inner sep=10] at (p045) {$s^{\ell+1}_1$};

\filldraw[draw=black,fill=gray] (D) circle [radius=0.05];
\filldraw[draw=black,fill=white] (E) circle [radius=0.05];

\draw[dotted] (A)--(p0.center);
\draw[dotted] (C)--(p1.center);
\draw[dotted] (D)--(p045.center);
\draw[dotted] (p0.center)--(xi0.center);
\draw[dotted] (p1.center)--(xi1.center);
\draw[dotted] (p045.center)--(xi045.center);

\draw[dashed] (A)-- node[midway,inner sep=0](ACm){} (C);
\draw[dashed] (A)-- node[midway,above,inner sep=0]{$\frac{\Delta L}{2}$}(D);
\draw[dashed] (D)-- node[midway,above,inner sep=0]{$\frac{\Delta L}{2}$}(E);
% \draw[dashed] (A)-- node[midway,inner sep=0](AEm){}(E);
% \draw[dashed] (E)-- node[midway,inner sep=0](ECm){}(C);
\node [](ACl) at (2.3,0.5){$\Delta L$};
% \node [](AEl) at (1.4,0.6){$\delta L_l$};
% \node [](ECl) at (3.9,2.0){$\delta L_u$};
\draw[-latex](ACl) to[out=100,in=-60] (ACm);
% \draw[-latex](AEl) to[out=90,in=-100] (AEm);
% \draw[-latex](ECl) to[out=180,in=30] (ECm);
\end{tikzpicture}

==> Figures/Roof.pgf <==
\tdplotsetmaincoords{-20}{0}
%     \begin{tikzpicture}[
%     scale=1.5,
%     tdplot_main_coords,bullet/.style={circle,inner
%     sep=1pt,fill=black,fill opacity=1}]

\begin{tikzpicture}[scale=2,tdplot_main_coords]
\tdplotsetrotatedcoords{0}{-20}{0}
\def\angle{30}
\def\radius{2.54}
\def\length{5.08}
\begin{scope}[tdplot_rotated_coords]
\coordinate (start1) at (0,0,0);

\draw[ultra thin] (start1) arc [start angle=-\angle+90,end angle=\angle+90,x radius=\radius,y radius=\radius] coordinate (end1) coordinate[midway](mid1);

\coordinate (start2) at (0,0,\length);
\draw[ultra thin] (start2) arc [start angle=-\angle+90,end angle=\angle+90,x radius=\radius,y radius=\radius] coordinate (end2) coordinate[midway](mid2);

\draw(mid1)--(mid2) coordinate[midway](mid);

\filldraw[right color=black!50,left color=black!10] (start1) arc [start angle=-\angle+90,end angle=\angle+90,x radius=\radius,y radius=\radius] node[above right,midway] {$\Gamma_4$}-- (end2) node[above left,midway]{$\Gamma_3$} arc [start angle=\angle+90,end angle=-\angle+90,x radius=\radius,y radius=\radius] node[above right,midway] {$\Gamma_2$}--(start1) node[above left,midway]{$\Gamma_1$};

\begin{scope}[canvas is xz plane at y=0.5]
\filldraw[fill=white,draw=black,rotate=0] (mid) ellipse (0.04 and 0.04);
\end{scope}
\draw[latex-,thick] (mid) node[below]{$A$} --($ (mid)+(0,0.5,0)$) node[above]{$\lambda P$};

\draw [latex-latex] ($(start2)+(0.2,0,0)$) -- ($(start1)+(0.2,0,0)$) node[below right,midway] {$L$};
\draw [latex-] ($(mid2)+(0,0,0)$) -- ($(mid2)+(0,-2,0)$) node[right,midway] {$R$} coordinate(bot) coordinate[midway] (midtheta2);
\draw [dashed] (bot)--(end2) coordinate[midway] (midtheta1);
\draw (midtheta1) to[in=-200,out=40](midtheta2);
\node [above left,inner sep=12] at (bot) {$\theta$};
\end{scope}
\end{tikzpicture}

==> Figures/ShellBeam.pgf <==
\tdplotsetmaincoords{0}{0}
\tdplotsetrotatedcoords{-30}{40}{40}
\begin{tikzpicture}[tdplot_rotated_coords]
\draw[top color=black!60,bottom color=black!20](-0.5,0,0) -- 
node[midway,below left]{$\Gamma_4$} (-0.5,0,5) -- 
node[midway,above left]{$\Gamma_3$} (0.5,0,5)  -- 
node[midway,above right]{$\Gamma_2$}(0.5,0,0)  --
node[midway,above left]{$\Gamma_1$}
cycle;

% \foreach \x in {-0.5,-0.25,...,0.5}
% {
% 	 \draw[latex-] (\x,0,5) -- (\x,0,5.5);
% }
% \draw (-0.5,0,5.5)--(0.5,0,5.5) node[midway,below]{$\lambda p$};

\draw[latex-] (0,0,5) -- (0,0,6) node[ right]{$\lambda p$};

\foreach \x in {-0.5,-0.4,-0.3,...,0.5}
{
	 \draw[] (\x,0,0) -- (\x-0.1,0,-0.3);
}

\draw[latex-latex] (-2,0,0) -- (-2,0,5) node[midway,below]{L};
\draw[latex-latex] (-0.5,0,7) -- (0.5,0,7) node[midway,below right]{W};

\draw[-latex] (-1.5,0,0) -- (-1,0,0) node[below right] {$y$};
\draw[-latex] (-1.5,0,0) -- (-1.5,0.5,0) node[above] {$z$};
\draw[-latex] (-1.5,0,0) -- (-1.5,0.0,0.5) node[below] {$x$};
\end{tikzpicture}


==> Figures/SnappingGlobal.pgf <==
	\def\Nx{3}
	\def\Ny{2}
	\def\al{0.2}
	\def\tw{0.15}
	\def\tb{0.15}
	\def\tg{0.1}
	\def\ts{0.1}
	\def\l{1}
	\def\samples{50}
	\begin{tikzpicture}[scale=2]
	\pgfmathsetmacro\L{\Nx*\l}
	\pgfmathsetmacro\Nym{\Ny-1}
	\pgfmathsetmacro\Nxx{2*\Nx-1}
	% Connector blocks
	\foreach \y in {0,...,\Ny}
	{
		\pgfmathsetmacro\hm{\y*(\ts+2*\tg+\tb)+\al*\l/2-\tg/2}
		\pgfmathsetmacro\hp{\y*(\ts+2*\tg+\tb)+\al*\l/2+1.5*\tg}
		\foreach \x in {1,...,\Nxx}
		{
			\pgfmathsetmacro\lrm{\x*\l/2-\tw/2}
			\pgfmathsetmacro\lrp{\x*\l/2+\tw/2}
			\filldraw[color=gray2] (\lrm,\hm) rectangle (\lrp,\hp);
		}
		\pgfmathsetmacro\lrm{0}
		\pgfmathsetmacro\lrp{\tw/2}
		\filldraw[color=gray2] (\lrm,\hm) rectangle (\lrp,\hp);
		\pgfmathsetmacro\lrm{\L-\tw/2}
		\pgfmathsetmacro\lrp{\L}
		\filldraw[color=gray2] (\lrm,\hm) rectangle (\lrp,\hp);
	}

	% Bottom
	\filldraw[color=gray1,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)})--(\L,-1) -- (0,-1) --cycle;
	\draw[black,thick] (\L,-1) -- (0,-1) node[below,midway]{$\Gamma_1$};
	\draw[black,thick,latex-latex] ($(\L,-1)+(0,0.1)$) -- ($(0,-1)+(0,0.1)$) node[above,midway]{$W$};
	\draw[black,thick,latex-latex] ($(0,-1)-(0.1,0)$) -- ($(0,0)-(0.1,0)$) node[left,midway]{$h_B$};

	% Elements
	\foreach \k in {0,...,\Nym}
	{
		\pgfmathsetmacro\h{\k*(\ts+\tg+\tb)+(\k+1)*\tg}
		\filldraw[color=col2,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
		\pgfmathsetmacro\h{\h+\ts+\tg}
		\filldraw[color=col1,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\tb}) --cycle;
	}

	% Top
	\pgfmathsetmacro\h{\Ny*(\ts+\tg+\tb)+(\Ny+1)*\tg}
	\filldraw[color=col2,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
	\pgfmathsetmacro\H{(\Ny+1)*(2*\tg+\ts+\tb)-\tb}
	\filldraw[color=gray1,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\H})--(\L,\H+1) -- (0,\H+1) --cycle;
	\draw[black,thick] (\L,\H+1) -- (0,\H+1) node[below,midway]{$\Gamma_2$};
	\draw[black,thick,-latex] (\L/2,\H+1) -- (\L/2,\H+1+0.5) node[above]{$\lambda P$};
	\draw[black,thick,latex-latex]($(0,\H)-(0.1,0)$) -- ($(0,\H+1)-(0.1,0)$) node[left,midway]{$h_T$};
	\draw[black,thick,latex-latex] ($(\L,-1)+(0.1,0)$) --  ($(\L,\H+1)+(0.1,0)$)  node[right,midway]{$H$};

	\pgfmathsetmacro\h{\tg}
	\pgfmathsetmacro\hm{\al*\l/2+\tg/2}
	\pgfmathsetmacro\hmg{\al*\l/2+\ts+2*\tg+\tb+\tg/2}
	\draw[color=black,thick] (\l/2,\hm) -- (\l/2+\tw/2,\hm) -- plot[domain=\l/2+\tw/2:3*\l/2-\tw/2,samples=\samples] (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- (3*\l/2-\tw/2,\hm) -- (3*\l/2,\hm) -- plot[domain=3*\l/2:\l+\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) -- plot[domain=\l+\tw/2:3*\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg}) -- (3*\l/2,\hmg) -- (3*\l/2-\tw/2,\hmg) -- plot[domain=3*\l/2-\tw/2:\l/2+\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg+\tb}) -- (\l/2+\tw/2,\hmg) -- (\l/2,\hmg)  -- plot[domain=\l/2:\l-\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg})  -- plot[domain=\l-\tw/2:\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;

	\end{tikzpicture}


==> Figures/SnappingLocal.pgf <==
\def\Nx{3}
\def\Ny{3}
\def\al{0.2}
\def\tw{0.15}
\def\tb{0.15}
\def\tg{0.1}
\def\ts{0.1}
\def\l{1}
\def\samples{50}
\begin{tikzpicture}[scale=5]
	\node (A) at (0,\tg/2){};
	\node (B) at (0,\tg){};
	\node (C) at (\tw/2,\tg/2){};
	\pgfmathsetmacro\x{\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (D) at (\x,\y){};
	\node (E) at ($(B)+(0,\ts)$){};
	\node (F) at ($(D)+(0,\ts)$){};
	\pgfmathsetmacro\x{\l/2-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (G) at (\x,\y){};
	\node (H) at ($(G)+(0,\ts)$){};
	\pgfmathsetmacro\x{\l/2+\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (I) at (\x,\y){};
	\node (J) at ($(I)+(0,\ts)$){};
	\pgfmathsetmacro\x{\l-\tw/2}
	\node (K) at (\x,\tg/2){};
	\pgfmathsetmacro\x{\l-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (L) at (\x,\y){};
	\node (M) at (\l,\tg/2){};
	\node (N) at (\l,\tg){};
	\node (O) at ($(L)+(0,\ts)$){};
	\node (P) at ($(N)+(0,\ts)$){};

	\node (Q) at ($(E)+(0,\tg)$){};
	\node (R) at ($(F)+(0,\tg)$){};
	\node (S) at ($(H)+(0,\tg)$){};
	\node (T) at ($(J)+(0,\tg)$){};
	\node (U) at ($(O)+(0,\tg)$){};
	\node (V) at ($(P)+(0,\tg)$){};

	\node (W) at ($(Q)+(0,\tb)$){};
	\node (X) at ($(R)+(0,\tb)$){};
	\node (Y) at ($(S)+(0,\tb)$){};
	\node (Z) at ($(T)+(0,\tb)$){};
	\node (AA) at ($(U)+(0,\tb)$){};
	\node (AB) at ($(V)+(0,\tb)$){};

	\node (AC) at (0,\tg+\tb+\ts+\al*\l/2+\tg/2){};
	\node (AD) at (\tw/2,\tg+\tb+\ts+\al*\l/2+\tg/2){};
	\node (AE) at (\x,\tg+\tb+\ts+\al*\l/2+\tg/2){};
	\node (AF) at (\l,\tg+\tb+\ts+\al*\l/2+\tg/2){};

	\draw[fill=gray2]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (C.center) -- (A.center) -- cycle;
	\draw[fill=gray2]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (M.center) -- (K.center) -- cycle;
	\draw[fill=col2]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=col2]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;

	\draw[fill=gray2]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- cycle;

	\draw[fill=col1]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=col1]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;

	\draw[fill=gray2]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AD.center) -- (AC.center) -- cycle;
	\draw[fill=gray2]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AF.center) -- (AE.center) -- cycle;

	\path (H)--(S) node[midway] (HS){};
	\path (J)--(T) node[midway] (JT){};
	\draw[latex-latex] (HS.north) -- (JT.north) node[midway,below]{$t_w$};
	\draw[latex-latex] ($(N)+(\tw/4,0)$) -- ($(M)+(\tw/4,0)$) node[midway,right]{$\frac{t_g}{2}$};
	\draw[latex-latex] ($(P)+(\tw/4,0)$) -- ($(N)+(\tw/4,0)$) node[midway,right]{$t_s$};
	\draw[latex-latex] ($(V)+(\tw/4,0)$) -- ($(P)+(\tw/4,0)$) node[midway,right]{$t_g$};
	\draw[latex-latex] ($(AB)+(\tw/4,0)$) -- ($(V)+(\tw/4,0)$) node[midway,right]{$t_b$};
	\draw[latex-latex] ($(AF)+(\tw/4,0)$) -- ($(AB)+(\tw/4,0)$) node[midway,right]{$\frac{t_g}{2}$};


	\pgfmathsetmacro\y{-\al*\l/2}
	\draw[densely dotted] (-\tw/8,\y) -- (\l/2,\y);
	\draw[densely dotted] ($(B)-(\tw/8,0)$)  -- (B.center);
	\draw[latex-latex] (-\tw/8,\y)  -- ($(B)-(\tw/8,0)$) node[midway,left]{$a$};
	\draw[latex-latex] ($(A)-(\tw/4,0)$) -- ($(AC)-(\tw/4,0)$) node[midway,left]{$h$};

	\draw[latex-latex] (0,-\al*\l/2-\tg/2) -- (\l,-\al*\l/2-\tg/2) node[midway,below]{$l$};
\end{tikzpicture}

==> Figures/domain_interior.pgf <==
\begin{tikzpicture}
\def\dy{1.5};
\def\ddy{0.5};
\def\R{0.1};
\def\dxi{0.8};
\def\NN{5};
\def\dx{4};
\pgfmathsetmacro\ddx{\dx / (\NN)}
% \def\ddy{0.5};

\draw[white] ($(0,5)+(-2*\dxi,0)$) -- ($(0,5)+(4*\dxi,0)$);

% Level 1
\coordinate (s1begin) at ($(0,5)+(\dxi,0)$);
\coordinate (s1end) at ($(s1begin)+(\dx,0)$);
\draw (s1begin) --(s1end);
\draw[dashed] ($(s1begin)+(-\dxi,0)$) node[left]{$s^{\ell+1}$} -- (s1begin);
\draw[dashed] (s1end) -- ($(s1end)+(3*\dxi,0)$);
\draw[fill=white] ($(s1end)+(2*\dxi,0)$) circle [radius=\R];

\coordinate (xi1begin) at ($(s1begin)+(0,-\ddy)$);
\coordinate (xi1end) at ($(s1end)+(0,-\ddy)$);
\draw (xi1begin) --(xi1end);
\draw[dashed] ($(xi1begin)+(-\dxi,0)$) node[left]{$\xi^{\ell+1}$} -- (xi1begin);
\draw[dashed] (xi1end) -- ($(xi1end)+(3*\dxi,0)$);
\draw[fill=white] ($(xi1end)+(2*\dxi,0)$) circle [radius=\R];

\foreach \k in {0,...,1}
{
\draw[fill=white] ($(s1begin)+(\k*\dx,0)$) circle [radius=\R];
\draw[fill=white] ($(xi1begin)+(\k*\dx,0)$) circle [radius=\R];
}

\pgfmathsetmacro\NNm{\NN-1}
\pgfmathsetmacro\dxxi{0*\dx}
\foreach \k in {1,...,\NNm}
{
\draw[fill=gray] ($(s1begin)+(\k*\ddx+\dxxi,0)$) circle [radius=\R];
}
\draw[fill=lightgray,dotted,thick] ($(s1begin)+(\NN*\ddx-0.1*\ddx,0)$) circle [radius=\R];

\foreach \k in {1,...,\NNm}
{
\pgfmathsetmacro\dxxi{0*\dx}
\draw[fill=gray] ($(xi1begin)+(\k*\ddx+\dxxi,0)$) circle [radius=\R];
}

\end{tikzpicture}

==> Figures/domain_ori.pgf <==
\begin{tikzpicture}
\def\dy{1.5};
\def\ddy{0.5};
\def\R{0.1};
\def\dxi{0.8};
\def\NN{5};
\def\dx{4};
\pgfmathsetmacro\ddx{\dx / (\NN)}
% \def\ddy{0.5};

\draw[white] ($(0,5)+(-2*\dxi,0)$) -- ($(0,5)+(4*\dxi,0)$);

\coordinate (s0begin) at ($(0,5)+(\dxi,0)$);
\coordinate (s0end) at ($(s0begin)+(\dx,0)$);
\draw (s0begin) --(s0end);
\draw[dashed] ($(s0begin)+(-\dxi,0)$) node[left]{$s^{\ell}$} -- (s0begin);
\draw[dashed] (s0end) -- ($(s0end)+(3*\dxi,0)$);
\draw[fill=white] ($(s0end)+(2*\dxi,0)$) circle [radius=\R];

\coordinate (xi0begin) at ($(s0begin)+(0,-\ddy)$);
\coordinate (xi0end) at ($(s0end)+(0,-\ddy)$);
\draw (xi0begin) --(xi0end);
\draw[dashed] ($(xi0begin)+(-\dxi,0)$) node[left]{$\xi^{\ell}$} -- (xi0begin);
\draw[dashed] (xi0end) -- ($(xi0end)+(3*\dxi,0)$);
\draw[fill=white] ($(xi0end)+(2*\dxi,0)$) circle [radius=\R];

\foreach \k in {0,...,1}
{
\draw[fill=white] ($(s0begin)+(\k*\dx,0)$) circle [radius=\R];
\draw[fill=white] ($(xi0begin)+(\k*\dx,0)$) circle [radius=\R];
}
\end{tikzpicture}

==> Figures/domain_stretch.pgf <==
\begin{tikzpicture}
\def\dy{1.5};
\def\ddy{0.5};
\def\R{0.1};
\def\dxi{0.8};
\def\NN{5};
\def\dx{4};
\pgfmathsetmacro\ddx{\dx / (\NN)}
% \def\ddy{0.5};

\draw[white] ($(0,5)+(-2*\dxi,0)$) -- ($(0,5)+(4*\dxi,0)$);

\coordinate (s2begin) at ($(0,5)+(\dxi,0)$);
\coordinate (s2end) at ($(s2begin)+(\dx,0)$);
\draw (s2begin) --(s2end);
\draw[dashed] ($(s2begin)+(-\dxi,0)$) node[left]{$s^{\ell+1}$} -- (s2begin);
\draw[dashed] (s2end) -- ($(s2end)+(3*\dxi,0)$);
\draw[fill=white] ($(s2end)+(2.5*\dxi,0)$) circle [radius=\R];

\coordinate (xi2begin) at ($(s2begin)+(0,-\ddy)$);
\coordinate (xi2end) at ($(s2end)+(0,-\ddy)$);
\draw (xi2begin) --(xi2end);
\draw[dashed] ($(xi2begin)+(-\dxi,0)$) node[left]{$\xi^{\ell+1}$} -- (xi2begin);
\draw[dashed] (xi2end) -- ($(xi2end)+(3*\dxi,0)$);
\draw[fill=white] ($(xi2end)+(2*\dxi,0)$) circle [radius=\R];

\draw[fill=white] ($(s2begin)+(0*\dx,0)$) circle [radius=\R];
\draw[fill=white] ($(xi2begin)+(0*\dx,0)$) circle [radius=\R];

\draw[fill=white] ($(s2begin)+(1*\dx+0.5*\dxi,0)$) circle [radius=\R];
\draw[fill=white] ($(xi2begin)+(1*\dx,0)$) circle [radius=\R];

\pgfmathsetmacro\NNm{\NN-1}
\pgfmathsetmacro\dxxi{0*\dx}
\foreach \k in {1,...,\NNm}
{
\draw[fill=gray] ($(s2begin)+(\k*\ddx+\dxxi,0)$) circle [radius=\R];
\draw[fill=gray] ($(xi2begin)+(\k*\ddx+\dxxi-0.15*\ddx,0)$) circle [radius=\R];
}
\draw[fill=lightgray] ($(s2begin)+(\NN*\ddx-0.5*\ddx,0)$) circle [radius=\R];
\draw[fill=lightgray] ($(xi2begin)+(\NN*\ddx-0.75*\ddx,0)$) circle [radius=\R];

\end{tikzpicture}

==> Figures/snapping_element <==
\def\Nx{5}
\def\Ny{5}
\def\al{0.2}
\def\tw{0.15}
\def\tb{0.15}
\def\tg{0.1}
\def\ts{0.1}
\def\l{1}
\def\samples{2}
\begin{tikzpicture}[scale=2]
\pgfmathsetmacro\L{\Nx*\l}
\pgfmathsetmacro\Nym{\Ny-1}
\pgfmathsetmacro\Nxx{2*\Nx-1}
% Connector blocks
\foreach \y in {0,...,\Ny}
{
	\pgfmathsetmacro\hm{\y*(\ts+2*\tg+\tb)+\al*\l/2-\tg/2}
	\pgfmathsetmacro\hp{\y*(\ts+2*\tg+\tb)+\al*\l/2+1.5*\tg}
	\foreach \x in {1,...,\Nxx}
	{
		\pgfmathsetmacro\lrm{\x*\l/2-\tw/2}
		\pgfmathsetmacro\lrp{\x*\l/2+\tw/2}
		\filldraw[color=yellow] (\lrm,\hm) rectangle (\lrp,\hp);
	}
	\pgfmathsetmacro\lrm{0}
	\pgfmathsetmacro\lrp{\tw/2}
	\filldraw[color=yellow] (\lrm,\hm) rectangle (\lrp,\hp);
	\pgfmathsetmacro\lrm{\L-\tw/2}
	\pgfmathsetmacro\lrp{\L}
	\filldraw[color=yellow] (\lrm,\hm) rectangle (\lrp,\hp);
}

% Bottom 
\filldraw[color=orange,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)})--(\L,-1) -- (0,-1) --cycle;

% Elements
\foreach \k in {0,...,\Nym}
{
	\pgfmathsetmacro\h{\k*(\ts+\tg+\tb)+(\k+1)*\tg}
	\filldraw[color=green,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
	\pgfmathsetmacro\h{\h+\ts+\tg}
	\filldraw[color=yellow,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\tb}) --cycle;
}

% Top 
\pgfmathsetmacro\h{\Ny*(\ts+\tg+\tb)+(\Ny+1)*\tg}
\filldraw[color=green,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
\pgfmathsetmacro\H{(\Ny+1)*(2*\tg+\ts+\tb)-\tb}
\filldraw[color=orange,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\H})--(\L,\H+1) -- (0,\H+1) --cycle;

\end{tikzpicture}

\def\samples{50}
\begin{tikzpicture}[scale=10]
	\node (A) at (0,\tg/2){A};
	\node (B) at (0,\tg){B};
	\node (C) at (\tw/2,\tg/2){C};
	\pgfmathsetmacro\x{\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (D) at (\x,\y){D};
	\node (E) at ($(B)+(0,\ts)$){E};
	\node (F) at ($(D)+(0,\ts)$){F};
	\pgfmathsetmacro\x{\l/2-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (G) at (\x,\y){G};
	\node (H) at ($(G)+(0,\ts)$){H};
	\pgfmathsetmacro\x{\l/2+\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (I) at (\x,\y){I};
	\node (J) at ($(I)+(0,\ts)$){J};
	\pgfmathsetmacro\x{\l-\tw/2}
	\node (K) at (\x,\tg/2){K};
	\pgfmathsetmacro\x{\l-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (L) at (\x,\y){L};
	\node (M) at (\l,\tg/2){M};
	\node (N) at (\l,\tg){N};
	\node (O) at ($(L)+(0,\ts)$){O};
	\node (P) at ($(N)+(0,\ts)$){P};

	\node (Q) at ($(E)+(0,\tg)$){Q};
	\node (R) at ($(F)+(0,\tg)$){R};
	\node (S) at ($(H)+(0,\tg)$){S};
	\node (T) at ($(J)+(0,\tg)$){T};
	\node (U) at ($(O)+(0,\tg)$){U};
	\node (V) at ($(P)+(0,\tg)$){V};

	\node (W) at ($(Q)+(0,\tb)$){W};
	\node (X) at ($(R)+(0,\tb)$){X};
	\node (Y) at ($(S)+(0,\tb)$){Y};
	\node (Z) at ($(T)+(0,\tb)$){Z};
	\node (AA) at ($(U)+(0,\tb)$){AA};
	\node (AB) at ($(V)+(0,\tb)$){AB};

	\node (AC) at (0,\tg+\tb+\ts+\al*\l/2+\tg/2){AC};
	\node (AD) at (\tw/2,\tg+\tb+\ts+\al*\l/2+\tg/2){AD};
	\node (AE) at (\x,\tg+\tb+\ts+\al*\l/2+\tg/2){AE};
	\node (AF) at (\l,\tg+\tb+\ts+\al*\l/2+\tg/2){AF};

	\draw[fill=yellow]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (C.center) -- (A.center) -- cycle;
	\draw[fill=yellow]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (M.center) -- (K.center) -- cycle;
	\draw[fill=green]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;

	\draw[fill=yellow]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- cycle;

	\draw[fill=blue]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;

	\draw[fill=yellow]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AD.center) -- (AC.center) -- cycle;
	\draw[fill=yellow]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AF.center) -- (AE.center) -- cycle;

	\path (H)--(S) node[midway] (HS){HS} ;
	\path (J)--(T) node[midway] (JT){JT} ;
	\draw[latex-latex] (HS.south) -- (JT.south) node[midway,above]{$t_w$};
	\draw[latex-latex] ($(N)+(\tw/4,0)$) -- ($(M)+(\tw/4,0)$) node[midway,right]{$\frac{t_g}{2}$};
	\draw[latex-latex] ($(P)+(\tw/4,0)$) -- ($(N)+(\tw/4,0)$) node[midway,right]{$t_s$};
	\draw[latex-latex] ($(V)+(\tw/4,0)$) -- ($(P)+(\tw/4,0)$) node[midway,right]{$t_g$};
	\draw[latex-latex] ($(AB)+(\tw/4,0)$) -- ($(V)+(\tw/4,0)$) node[midway,right]{$t_b$};
	\draw[latex-latex] ($(AF)+(\tw/4,0)$) -- ($(AB)+(\tw/4,0)$) node[midway,right]{$\frac{t_g}{2}$};


	\pgfmathsetmacro\y{-\al*\l/2}
	\draw[densely dotted] (-\tw/8,\y) -- (\l/2,\y);
	\draw[densely dotted] ($(B)-(\tw/8,0)$)  -- (B.center);
	\draw[latex-latex] (-\tw/8,\y)  -- ($(B)-(\tw/8,0)$) node[midway,left]{$a$};
	\draw[latex-latex] ($(A)-(\tw/4,0)$) -- ($(AC)-(\tw/4,0)$) node[midway,left]{$h$};

	\draw[latex-latex] (0,-\al*\l/2-\tg/2) -- (\l,-\al*\l/2-\tg/2) node[midway,below]{$l$};
\end{tikzpicture}

==> Figures/snapping_element.pgf <==
\def\Nx{3}
\def\Ny{3}
\def\al{0.2}
\def\tw{0.15}
\def\tb{0.15}
\def\tg{0.1}
\def\ts{0.1}
\def\l{1}
\def\samples{50}
\begin{tikzpicture}[scale=2]
\pgfmathsetmacro\L{\Nx*\l}
\pgfmathsetmacro\Nym{\Ny-1}
\pgfmathsetmacro\Nxx{2*\Nx-1}
% Connector blocks
\foreach \y in {0,...,\Ny}
{
	\pgfmathsetmacro\hm{\y*(\ts+2*\tg+\tb)+\al*\l/2-\tg/2}
	\pgfmathsetmacro\hp{\y*(\ts+2*\tg+\tb)+\al*\l/2+1.5*\tg}
	\foreach \x in {1,...,\Nxx}
	{
		\pgfmathsetmacro\lrm{\x*\l/2-\tw/2}
		\pgfmathsetmacro\lrp{\x*\l/2+\tw/2}
		\filldraw[color=yellow] (\lrm,\hm) rectangle (\lrp,\hp);
	}
	\pgfmathsetmacro\lrm{0}
	\pgfmathsetmacro\lrp{\tw/2}
	\filldraw[color=yellow] (\lrm,\hm) rectangle (\lrp,\hp);
	\pgfmathsetmacro\lrm{\L-\tw/2}
	\pgfmathsetmacro\lrp{\L}
	\filldraw[color=yellow] (\lrm,\hm) rectangle (\lrp,\hp);
}

% Bottom
\filldraw[color=orange,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)})--(\L,-1) -- (0,-1) --cycle;

% Elements
\foreach \k in {0,...,\Nym}
{
	\pgfmathsetmacro\h{\k*(\ts+\tg+\tb)+(\k+1)*\tg}
	\filldraw[color=green,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
	\pgfmathsetmacro\h{\h+\ts+\tg}
	\filldraw[color=yellow,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\tb}) --cycle;
}

% Top
\pgfmathsetmacro\h{\Ny*(\ts+\tg+\tb)+(\Ny+1)*\tg}
\filldraw[color=green,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- plot[domain=\L:0] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;
\pgfmathsetmacro\H{(\Ny+1)*(2*\tg+\ts+\tb)-\tb}
\filldraw[color=orange,domain=0:\L,samples=\samples] plot (\x,{-\al*\l/2*cos(\x/\l*360)+\H})--(\L,\H+1) -- (0,\H+1) --cycle;

\pgfmathsetmacro\h{\tg}
\pgfmathsetmacro\hm{\al*\l/2+\tg/2}
\pgfmathsetmacro\hmg{\al*\l/2+\ts+2*\tg+\tb+\tg/2}
\draw[color=purple] (\l/2,\hm) -- (\l/2+\tw/2,\hm) -- plot[domain=\l/2+\tw/2:3*\l/2-\tw/2,samples=\samples] (\x,{-\al*\l/2*cos(\x/\l*360)+\h}) -- (3*\l/2-\tw/2,\hm) -- (3*\l/2,\hm) -- plot[domain=3*\l/2:\l+\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) -- plot[domain=\l+\tw/2:3*\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg}) -- (3*\l/2,\hmg) -- (3*\l/2-\tw/2,\hmg) -- plot[domain=3*\l/2-\tw/2:\l/2+\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg+\tb}) -- (\l/2+\tw/2,\hmg) -- (\l/2,\hmg)  -- plot[domain=\l/2:\l-\tw/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts+\tg})  -- plot[domain=\l-\tw/2:\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts}) --cycle;

%  -- plot[domain=3*\l/2:\l/2] (\x,{-\al*\l/2*cos(\x/\l*360)+\h+\ts})--cycle;

% \pgfmathsetmacro\hm{1*(\ts+2*\tg+\tb)+\al*\l/2-\tg/2}
% \pgfmathsetmacro\lrm{0}
% \pgfmathsetmacro\lrp{\tw/2}
% \pgfmathsetmacro\lrm{\L-\tw/2}
% \pgfmathsetmacro\lrp{\L}
% \filldraw[color=purple] (\lrm,\hm) rectangle (\lrp,\hp);
\end{tikzpicture}

\def\samples{50}
\begin{tikzpicture}[scale=10]
	\node (A) at (0,\tg/2){A};
	\node (B) at (0,\tg){B};
	\node (C) at (\tw/2,\tg/2){C};
	\pgfmathsetmacro\x{\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (D) at (\x,\y){D};
	\node (E) at ($(B)+(0,\ts)$){E};
	\node (F) at ($(D)+(0,\ts)$){F};
	\pgfmathsetmacro\x{\l/2-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (G) at (\x,\y){G};
	\node (H) at ($(G)+(0,\ts)$){H};
	\pgfmathsetmacro\x{\l/2+\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (I) at (\x,\y){I};
	\node (J) at ($(I)+(0,\ts)$){J};
	\pgfmathsetmacro\x{\l-\tw/2}
	\node (K) at (\x,\tg/2){K};
	\pgfmathsetmacro\x{\l-\tw/2}
	\pgfmathsetmacro\y{\al*\l/2*cos(\x/\l*360)}
	\node (L) at (\x,\y){L};
	\node (M) at (\l,\tg/2){M};
	\node (N) at (\l,\tg){N};
	\node (O) at ($(L)+(0,\ts)$){O};
	\node (P) at ($(N)+(0,\ts)$){P};

	\node (Q) at ($(E)+(0,\tg)$){Q};
	\node (R) at ($(F)+(0,\tg)$){R};
	\node (S) at ($(H)+(0,\tg)$){S};
	\node (T) at ($(J)+(0,\tg)$){T};
	\node (U) at ($(O)+(0,\tg)$){U};
	\node (V) at ($(P)+(0,\tg)$){V};

	\node (W) at ($(Q)+(0,\tb)$){W};
	\node (X) at ($(R)+(0,\tb)$){X};
	\node (Y) at ($(S)+(0,\tb)$){Y};
	\node (Z) at ($(T)+(0,\tb)$){Z};
	\node (AA) at ($(U)+(0,\tb)$){AA};
	\node (AB) at ($(V)+(0,\tb)$){AB};

	\node (AC) at (0,\tg+\tb+\ts+\al*\l/2+\tg/2){AC};
	\node (AD) at (\tw/2,\tg+\tb+\ts+\al*\l/2+\tg/2){AD};
	\node (AE) at (\x,\tg+\tb+\ts+\al*\l/2+\tg/2){AE};
	\node (AF) at (\l,\tg+\tb+\ts+\al*\l/2+\tg/2){AF};

	\draw[fill=yellow]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (C.center) -- (A.center) -- cycle;
	\draw[fill=yellow]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- (M.center) -- (K.center) -- cycle;
	\draw[fill=green]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;
	\draw[fill=green]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts}) -- cycle;

	\draw[fill=yellow]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- cycle;

	\draw[fill=blue]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\tw/2:0,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2-\tw/2:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\l/2-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l/2+\tw/2:\l/2-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\l/2+\tw/2:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l-\tw/2:\l/2+\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;
	\draw[fill=blue]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg}) -- plot[domain=\l:\l-\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- cycle;

	\draw[fill=yellow]  plot[domain=0:\tw/2,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AD.center) -- (AC.center) -- cycle;
	\draw[fill=yellow]  plot[domain=\l-\tw/2:\l,samples=\samples] (\x,{\al*\l/2*cos(\x/\l*360)+\ts+\tg+\tb}) -- (AF.center) -- (AE.center) -- cycle;

	\path (H)--(S) node[midway] (HS){HS} ;
	\path (J)--(T) node[midway] (JT){JT} ;
	\draw[latex-latex] (HS.south) -- (JT.south) node[midway,above]{$t_w$};
	\draw[latex-latex] ($(N)+(\tw/4,0)$) -- ($(M)+(\tw/4,0)$) node[midway,right]{$\frac{t_g}{2}$};
	\draw[latex-latex] ($(P)+(\tw/4,0)$) -- ($(N)+(\tw/4,0)$) node[midway,right]{$t_s$};
	\draw[latex-latex] ($(V)+(\tw/4,0)$) -- ($(P)+(\tw/4,0)$) node[midway,right]{$t_g$};
	\draw[latex-latex] ($(AB)+(\tw/4,0)$) -- ($(V)+(\tw/4,0)$) node[midway,right]{$t_b$};
	\draw[latex-latex] ($(AF)+(\tw/4,0)$) -- ($(AB)+(\tw/4,0)$) node[midway,right]{$\frac{t_g}{2}$};


	\pgfmathsetmacro\y{-\al*\l/2}
	\draw[densely dotted] (-\tw/8,\y) -- (\l/2,\y);
	\draw[densely dotted] ($(B)-(\tw/8,0)$)  -- (B.center);
	\draw[latex-latex] (-\tw/8,\y)  -- ($(B)-(\tw/8,0)$) node[midway,left]{$a$};
	\draw[latex-latex] ($(A)-(\tw/4,0)$) -- ($(AC)-(\tw/4,0)$) node[midway,left]{$h$};

	\draw[latex-latex] (0,-\al*\l/2-\tg/2) -- (\l,-\al*\l/2-\tg/2) node[midway,below]{$l$};
\end{tikzpicture}
